Representation Alignment Rests on Linear Structure

We investigate the Platonic Representation Hypothesis (PRH) through a tripartite statistical framework of representations: signal, bias, and noise. {1) Signal:} We propose that Platonic alignment arises from the universal relationship between objects and attributes, which is encoded linearly in representations according to the Linear Representation Hypothesis (LRH). We provide evidence that LRH helps explain PRH by extracting linear object-attribute features with sparse autoencoders and showing that these sparse representations often exhibit stronger cross-modal alignment than their dense counterparts. {2) Bias:} Models have different implicit biases due to the diverse architectures and training procedures used. We show that this difference can be partially mitigated. Centering and normalization consistently improve cross-model alignment. {3) Noise:} Finite-sample training leads to noise in representations. We provide evidence that representational noise is driven by data scarcity by revealing a strong and consistent positive correlation between word frequency and alignment in LLMs and text embedding models. Synthesizing signal, bias, and noise, we propose a statistical model that refines the Linear Representation Hypothesis and explains further phenomena related to the alignment of representations emerging from diverse modern AI architectures.

==> tikz/objectattribute.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

% Background
\fill[white] (-0.2,4) rectangle (16.2,16.5);

% Colors
\definecolor{objorange}{RGB}{233,113,50}
\definecolor{attrgreen}{RGB}{78,167,46}
\definecolor{relblue}{RGB}{23,102,138}

% -------------------------
% Left table: Objects
% -------------------------
\draw[objorange, line width=0.6pt] (0,4) rectangle (5.5,16);

% Header
\fill[objorange] (0,14) rectangle (5.5,16);
\node[white, font=\bfseries\fontsize{36}{38}\selectfont] at (2.75,15) {Objects};

% Rows
\fill[objorange] (0,12) rectangle (5.5,14);
\fill[objorange] (0,10) rectangle (5.5,12);
\fill[objorange] (0,8) rectangle (5.5,10);
\fill[objorange] (0,6) rectangle (5.5,8);
\fill[objorange] (0,4) rectangle (5.5,6);

\draw[white, line width=1pt] (0,12) -- (5.5,12);
\draw[white, line width=1pt] (0,10) -- (5.5,10);
\draw[white, line width=1pt] (0,8) -- (5.5,8);
\draw[white, line width=1pt] (0,6) -- (5.5,6);

\node[anchor=west, white, font=\fontsize{22}{24}\selectfont] at (0.28,13.35) {Golden};
\node[anchor=west, white, font=\fontsize{22}{24}\selectfont] at (0.28,11.35) {Gate};
\node[anchor=west, white, font=\fontsize{22}{24}\selectfont] at (0.28,9.35) {Bridge};
\node[anchor=west, white, font=\fontsize{22}{24}\selectfont] at (0.28,7.35) {Chapel};
\node[anchor=west, white, font=\fontsize{22}{24}\selectfont] at (0.28,5.35) {Tunnel};

% -------------------------
% Right table: Attributes
% -------------------------
\draw[attrgreen, line width=0.6pt] (10.3,8.05) rectangle (15.7,16);

% Header
\fill[attrgreen] (10.3,14) rectangle (15.7,16);
\node[white, font=\bfseries\fontsize{36}{38}\selectfont] at (13,15) {Attributes};

% Rows
\fill[attrgreen] (10.3,12.05) rectangle (15.7,14);
\fill[attrgreen] (10.3,10.05) rectangle (15.7,12.05);
\fill[attrgreen] (10.3,8.05) rectangle (15.7,10.05);

\draw[white, line width=1pt] (10.3,12.05) -- (15.7,12.05);
\draw[white, line width=1pt] (10.3,10.05) -- (15.7,10.05);

\node[anchor=west, align=left, white, font=\fontsize{20}{22}\selectfont] at (10.55,13.28)
    {Related to\\Golden Gate};
\node[anchor=west, align=left, white, font=\fontsize{20}{22}\selectfont] at (10.55,11.22)
    {Popular tourist\\attraction};
\node[anchor=west, align=left, white, font=\fontsize{20}{22}\selectfont] at (10.55,9.2)
    {Transit\\Infrastructure};

% -------------------------
% Sparse Relations box
% -------------------------
\fill[relblue] (5.5,13.25) rectangle (10.3,16);
\node[white, align=center, font=\fontsize{34}{36}\selectfont] at (7.9,14.525)
    {Sparse\\Relations};

% -------------------------
% Connector lines
% -------------------------
\draw[relblue, line width=1.2mm]
    (5.5,13.05) -- (10.3,13.05);

\draw[relblue, line width=1.2mm]
    (5.5,11.0) -- (10.3,13.05);

\draw[relblue, line width=1.2mm]
    (5.5,8.95) -- (10.3,13.05);

\draw[relblue, line width=1.2mm]
    (5.5,8.95) -- (10.3,9.0);

\draw[relblue, line width=1.2mm]
    (5.5,7.05) -- (10.3,11.0);

\draw[relblue, line width=1.2mm]
    (5.5,5.0) -- (10.3,9.0);

\end{tikzpicture}

==> tikz/repdecomposition.tex <==
  \resizebox{\linewidth}{!}{
\begin{tikzpicture}[
  box/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=6pt,
    minimum width=3.2cm,
    minimum height=1.2cm
  },
  arrow/.style={-Latex, thick},
  node distance=12mm and 14mm
]

% Top row (A1)
\node[box] (A1) {Representation\\$f_\theta(X)$};

% Second row (B1,B2,B3) pointing to A1
\node[box, below left=of A1] (B1) {Architecture\\$f$};
\node[box, below=of A1]      (B2) {Training\\ $\theta$};
\node[box, below right=of A1](B3) {Inference Data\\$X$};

\draw[arrow] (B1) -- (A1);
\draw[arrow] (B2) -- (A1);
\draw[arrow] (B3) -- (A1);

% Third row (C1..C5)
\node[box, below=of B1, xshift=1.3cm
] (C0) {Aspect Ratio};
\node[box, below=of B1, xshift=-2.6cm] (C1) {Model size};
\node[box, below=of B1, yshift= -1.25cm, xshift = -.9cm] (C2) {Representation space};
\node[box, below=of B2]                (C3) {Training Dataset};
\node[box, below=of B2, yshift=-1.25cm, xshift = 2.9cm] (C4) {Training Dynamics};
\node[box, below=of B3] (C5) {Training Objective};

\draw[arrow] (C0) -- (B1);
\draw[arrow] (C1) -- (B1);
\draw[arrow] (C1) -- (B1);
\draw[arrow] (C2) -- (B1);
\draw[arrow] (C3) -- (B2);
\draw[arrow] (C4) -- (B2);
\draw[arrow] (C5) -- (B2);

% Fourth row (D1) under C3, pointing to C3
\node[box, below=of C3, yshift = 0cm] (D1) {Modality};
\node[box, below=of C5] (D2) {Attributes};
\draw[arrow] (D1) -- (C3);
\draw[arrow] (D1) -- (B1);
\draw[arrow] (D2) -- (B3);
\end{tikzpicture}}
